Many bounded versions of undecidable problems are NP-hard

Several physically inspired problems have been proven undecidable; examples are the spectral gap problem and the membership problem for quantum correlations. Most of these results rely on reductions from a handful of undecidable problems, such as the halting problem, the tiling problem, the Post correspondence problem or the matrix mortality problem. All these problems have a common property: they have an NP-hard bounded version. This work establishes a relation between undecidable unbounded problems and their bounded NP-hard versions. Specifically, we show that NP-hardness of a bounded version follows easily from the reduction of the unbounded problems. This leads to new and simpler proofs of the NP-hardness of bounded version of the Post correspondence problem, the matrix mortality problem, the positivity of matrix product operators, the reachability problem, the tiling problem, and the ground state energy problem. This work sheds light on the intractability of problems in theoretical physics and on the computational consequences of bounding a parameter.

==> figures/GSE.tikz <==
\begin{tikzpicture}[scale=0.8]

\draw[fill=black] (1,1) -- (2,1) -- (1.5,0.5) -- cycle;
\draw[fill=gray!70!black] (2,1) -- (2,0) -- (1.5,0.5) -- cycle;
\draw[fill=gray!30!white] (1,0) -- (2,0) -- (1.5,0.5) -- cycle;

\draw[thick] (1,0) rectangle (2,1);

\draw (1,0) -- (2,1);
\draw (1,1) -- (2,0);

\draw[thick, -stealth] (3.3, 0.5) -- (4.7, 0.5);

\node at (-1.5,0.5) {(a)};

\node at (5.85,0.47) {$t_i = $};
%\node at (0.35,0.47) {$t_i = $};

\node at (6.5,0.5) {$($};
\draw[fill=black] (6.6,0.4) rectangle (6.8,0.6);
\node at (6.9,0.4) {$,$};
\draw[fill=gray!70!black] (7,0.4) rectangle (7.2,0.6);
\node at (7.3,0.4) {$,$};
\draw[fill=gray!30!white] (7.4,0.4) rectangle (7.6,0.6);
\node at (7.7,0.4) {$,$};
\draw[fill=white] (7.8,0.4) rectangle (8,0.6);
\node at (8.1,0.5) {$)$};

%\draw[gray] (0.2,-0.7) -- (7.5,-0.7);

%-------------------------------------------

\draw[thick, -stealth] (3.3, -2.25) -- (4.7, -2.25);
\node at (-1.5,-2.25) {(b)};

\begin{scope}[yshift = -4cm, scale=1.2]

%\draw[draw=none, fill=orange!40!white] (0,0) rectangle (0.5,0.5) node[midway] {\scriptsize $t_1$};
%\draw[draw=none, fill=orange!60!black] (0.5,0) rectangle (1,0.5);
%\draw[draw=none, fill=orange!40!white] (1,0) rectangle (1.5,0.5);
%\draw[draw=none, fill=gray!50!white] (1.5,0) rectangle (2,0.5);
%\draw[draw=none, fill=orange!40!white] (2,0) rectangle (2.5,0.5);

\draw[draw=none, fill=orange!25!black] (0,0.5) rectangle (0.5,1) node[midway] {\scriptsize \color{white}{$t_1$}};
\draw[draw=none, fill=orange!25!black] (0.5,0.5) rectangle (1,1) node[midway] {\scriptsize \color{white}{$t_1$}};
\draw[draw=none, fill=orange!75!gray] (1,0.5) rectangle (1.5,1) node[midway] {\scriptsize {$t_3$}};
\draw[draw=none, fill=orange!60!black] (1.5,0.5) rectangle (2,1) node[midway] {\scriptsize $t_2$};
%\draw[draw=none, fill=orange!75!gray] (2,0.5) rectangle (2.5,1 node[midway] {\scriptsize $t_1$});

\draw[draw=none, fill=orange!75!gray] (0,1) rectangle (0.5,1.5) node[midway] {\scriptsize {$t_3$}};
\draw[draw=none, fill=orange!40!white] (0.5,1) rectangle (1,1.5) node[midway] {\scriptsize $t_4$};
\draw[draw=none, fill=orange!40!white] (1,1) rectangle (1.5,1.5) node[midway] {\scriptsize $t_4$};
\draw[draw=none, fill=orange!75!gray] (1.5,1) rectangle (2,1.5) node[midway] {\scriptsize {$t_3$}};
%\draw[draw=none, fill=orange!25!black] (2,1) rectangle (2.5,1.5);

\draw[draw=none, fill=orange!25!black] (0,1.5) rectangle (0.5,2) node[midway] {\scriptsize \color{white}{$t_1$}};
\draw[draw=none, fill=orange!40!white] (0.5,1.5) rectangle (1,2) node[midway] {\scriptsize $t_4$};
\draw[draw=none, fill=orange!60!black] (1,1.5) rectangle (1.5,2) node[midway] {\scriptsize $t_2$};
\draw[draw=none, fill=orange!40!white] (1.5,1.5) rectangle (2,2) node[midway] {\scriptsize $t_4$};
%\draw[draw=none, fill=orange!40!white] (2,1.5) rectangle (2.5,2);

\draw[draw=none, fill=orange!40!white] (0,2) rectangle (0.5,2.5) node[midway] {\scriptsize $t_4$};
\draw[draw=none, fill=orange!40!white] (0.5,2) rectangle (1,2.5) node[midway] {\scriptsize $t_4$};
\draw[draw=none, fill=orange!40!white] (1,2) rectangle (1.5,2.5) node[midway] {\scriptsize $t_4$};
\draw[draw=none, fill=orange!25!black] (1.5,2) rectangle (2,2.5) node[midway] {\scriptsize \color{white}{$t_1$}};
%\draw[draw=none, fill=orange!60!black] (2,2) rectangle (2.5,2.5);

%\draw (-0.25,0) -- (2.25,0);
\draw (-0.25,0.5) -- (2.25,0.5);
\draw (-0.25,1) -- (2.25,1);
\draw (-0.25,1.5) -- (2.25,1.5);
\draw (-0.25,2) -- (2.25,2);
\draw (-0.25,2.5) -- (2.25,2.5);

\draw (0,0.25) -- (0,2.75);
\draw (0.5,0.25) -- (0.5,2.75);
\draw (1,0.25) -- (1,2.75);
\draw (1.5,0.25) -- (1.5,2.75);
\draw (2,0.25) -- (2,2.75);
%\draw (2.5,-0.25) -- (2.5,2.75);

\begin{scope}[xshift=-1cm]

%\draw[orange!25!black] (5.75,0.25) -- (8.25,0.25);
\draw[gray!50!white] (5.75,0.75) -- (7.75,0.75);
\draw[gray!50!white] (5.75,1.25) -- (7.75,1.25);
\draw[gray!50!white] (5.75,1.75) -- (7.75,1.75);
\draw[gray!50!white] (5.75,2.25) -- (7.75,2.25);

\draw[gray!50!white] (6,0.5) -- (6,2.5);
\draw[gray!50!white] (6.5,0.5) -- (6.5,2.5);
\draw[gray!50!white] (7,0.5) -- (7,2.5);
\draw[gray!50!white] (7.5,0.5) -- (7.5,2.5);
%\draw[gray!50!white] (8,0) -- (8,2.5);


%\draw[thick, orange!40!white, -stealth, rotate around={30:(6,0.25)}] (6,0.1) -- (6,0.5);
%\draw[thick, orange!60!black, -stealth, rotate around={210:(6.5,0.25)}] (6.5,0.1) -- (6.5,0.5);
%\draw[thick, orange!40!white, -stealth, rotate around={30:(7,0.25)}] (7,0.1) -- (7,0.5);
%\draw[thick, gray!50!white, -stealth, rotate around={300:(7.5,0.25)}] (7.5,0.1) -- (7.5,0.5);
%\draw[thick, orange!40!white, -stealth, rotate around={30:(8,0.25)}] (8,0.1) -- (8,0.5);

\draw[thick, orange!25!black, -stealth, rotate around={300:(6,0.75)}] (6,0.6) -- (6,1);
\draw[thick, orange!25!black, -stealth, rotate around={300:(6.5,0.75)}] (6.5,0.6) -- (6.5,1);
\draw[thick, orange!75!gray, -stealth, rotate around={120:(7,0.75)}] (7,0.6) -- (7,1);
\draw[thick, orange!60!black, -stealth, rotate around={210:(7.5,0.75)}] (7.5,0.6) -- (7.5,1);
%\draw[thick, orange!75!gray, -stealth, rotate around={120:(8,0.75)}] (8,0.6) -- (8,1);

\draw[thick, orange!75!gray, -stealth, rotate around={120:(6,1.25)}] (6,1.1) -- (6,1.5);
\draw[thick, orange!40!white, -stealth, rotate around={30:(6.5,1.25)}] (6.5,1.1) -- (6.5,1.5);
\draw[thick, orange!40!white, -stealth, rotate around={30:(7,1.25)}] (7,1.1) -- (7,1.5);
\draw[thick, orange!75!gray, -stealth, rotate around={120:(7.5,1.25)}] (7.5,1.1) -- (7.5,1.5);
%\draw[thick, orange!25!black, -stealth, rotate around={300:(8,1.25)}] (8,1.1) -- (8,1.5);

\draw[thick, orange!25!black, -stealth, rotate around={300:(6,1.75)}] (6,1.6) -- (6,2);
\draw[thick, orange!40!white, -stealth, rotate around={30:(6.5,1.75)}] (6.5,1.6) -- (6.5,2);
\draw[thick, orange!60!black, -stealth, rotate around={210:(7,1.75)}] (7,1.6) -- (7,2);
\draw[thick, orange!40!white, -stealth, rotate around={30:(7.5,1.75)}] (7.5,1.6) -- (7.5,2);
%\draw[thick, orange!40!white, -stealth, rotate around={30:(8,1.75)}] (8,1.6) -- (8,2);

\draw[thick, orange!40!white, -stealth, rotate around={30:(6,2.25)}] (6,2.1) -- (6,2.5);
\draw[thick, orange!40!white, -stealth, rotate around={30:(6.5,2.25)}] (6.5,2.1) -- (6.5,2.5);
\draw[thick, orange!40!white, -stealth, rotate around={30:(7,2.25)}] (7,2.1) -- (7,2.5);
\draw[thick, orange!25!black, -stealth, rotate around={300:(7.5,2.25)}] (7.5,2.1) -- (7.5,2.5);
%\draw[thick, orange!60!black, -stealth, rotate around={210:(8,2.25)}] (8,2.1) -- (8,2.5);


%\draw[fill=black,draw=white, thick] (6, 0.25) circle (1.5pt);
%\draw[fill=black,draw=white, thick] (6.5, 0.25) circle (1.5pt);
%\draw[fill=black,draw=white, thick] (7, 0.25) circle (1.5pt);
%\draw[fill=black,draw=white, thick] (7.5, 0.25) circle (1.5pt);
%\draw[fill=black,draw=white, thick] (8, 0.25) circle (1.5pt);

\draw[fill=black,draw=white, thick] (6, 0.75) circle (1.5pt);
\draw[fill=black,draw=white, thick] (6.5, 0.75) circle (1.5pt);
\draw[fill=black,draw=white, thick] (7, 0.75) circle (1.5pt);
\draw[fill=black,draw=white, thick] (7.5, 0.75) circle (1.5pt);
%\draw[fill=black,draw=white, thick] (8, 0.75) circle (1.5pt);

\draw[fill=black,draw=white, thick] (6, 1.25) circle (1.5pt);
\draw[fill=black,draw=white, thick] (6.5, 1.25) circle (1.5pt);
\draw[fill=black,draw=white, thick] (7, 1.25) circle (1.5pt);
\draw[fill=black,draw=white, thick] (7.5, 1.25) circle (1.5pt);
%\draw[fill=black,draw=white, thick] (8, 1.25) circle (1.5pt);

\draw[fill=black,draw=white, thick] (6, 1.75) circle (1.5pt);
\draw[fill=black,draw=white, thick] (6.5, 1.75) circle (1.5pt);
\draw[fill=black,draw=white, thick] (7, 1.75) circle (1.5pt);
\draw[fill=black,draw=white, thick] (7.5, 1.75) circle (1.5pt);
%\draw[fill=black,draw=white, thick] (8, 1.75) circle (1.5pt);

\draw[fill=black,draw=white, thick] (6, 2.25) circle (1.5pt);
\draw[fill=black,draw=white, thick] (6.5, 2.25) circle (1.5pt);
\draw[fill=black,draw=white, thick] (7, 2.25) circle (1.5pt);
\draw[fill=black,draw=white, thick] (7.5, 2.25) circle (1.5pt);
%\draw[fill=black,draw=white, thick] (8, 2.25) circle (1.5pt);

\end{scope}
\end{scope}

\end{tikzpicture}

==> figures/MPO.tikz <==
\begin{tikzpicture}[scale=0.6]

\node at (-2,0.5) {$\rho_n(B) \coloneqq$};

\draw[thick,rounded corners=1.5mm] (0,0.5) -- (-0.5, 0.5) -- (-0.5, 1.2) -- (9,1.2) -- (9, 0.5) -- (8.5, 0.5);

\draw[thick, fill=color2, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.9}] (0,0) rectangle (1,1);
\draw[thick] (1,0.5) -- (1.5,0.5);
\draw[line width=1mm, draw=white] (0.5,1) -- (0.5,1.6);
\draw[thick] (0.5,1) -- (0.5,1.6);
\draw[thick] (0.5,0) -- (0.5,-0.6);
\draw[thick, fill=color2] (0,0) rectangle (1,1);
\node at (0.5, 0.5) {$B$};

\begin{scope}[xshift=1.5cm]
\draw[thick, fill=color2, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.9}] (0,0) rectangle (1,1);
\draw[thick] (1,0.5) -- (1.5,0.5);
\draw[line width=1mm, draw=white] (0.5,1) -- (0.5,1.6);
\draw[thick] (0.5,1) -- (0.5,1.6);
\draw[thick] (0.5,0) -- (0.5,-0.6);
\draw[thick, fill=color2] (0,0) rectangle (1,1);
\node at (0.5, 0.5) {$B$};
\end{scope}

\begin{scope}[xshift=3cm]
\draw[thick, fill=color2, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.9}] (0,0) rectangle (1,1);
\draw[thick] (1,0.5) -- (1.5,0.5);
\draw[line width=1mm, draw=white] (0.5,1) -- (0.5,1.6);
\draw[thick] (0.5,1) -- (0.5,1.6);
\draw[thick] (0.5,0) -- (0.5,-0.6);
\draw[thick, fill=color2] (0,0) rectangle (1,1);
\node at (0.5, 0.5) {$B$};
\end{scope}

\begin{scope}[xshift=4.5cm]
\draw[thick, fill=color2, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.9}] (0,0) rectangle (1,1);
\draw[thick] (1,0.5) -- (1.5,0.5);
\draw[line width=1mm, draw=white] (0.5,1) -- (0.5,1.6);
\draw[thick] (0.5,1) -- (0.5,1.6);
\draw[thick] (0.5,0) -- (0.5,-0.6);
\draw[thick, fill=color2] (0,0) rectangle (1,1);
\node at (0.5, 0.5) {$B$};

\draw[thick,dotted] (1.5,0.5) -- (2.6,0.5);

\end{scope}


\begin{scope}[xshift=7.5cm]
\draw[thick, fill=color2, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.9}] (0,0) rectangle (1,1);
\draw[line width=1mm, draw=white] (0.5,1) -- (0.5,1.6);
\draw[thick] (0.5,1) -- (0.5,1.6);
\draw[thick] (0.5,0) -- (0.5,-0.6);
\draw[thick, fill=color2] (0,0) rectangle (1,1);
\node at (0.5, 0.5) {$B$};

\draw[thick] (-0.5,0.5) -- (0,0.5);

\end{scope}

\draw[gray!70!white] (0.2, -0.8) -- (0.2,-1) -- node[midway,below]{\scriptsize $n$} (8.3,-1) -- (8.3, -0.8);


\end{tikzpicture}

==> figures/PCPComputation.tikz <==
\begin{tikzpicture}[scale=1.1]

\begin{scope}[xshift=2.5cm]

\node[anchor=east] at (-4, -1.15) {\small \textbf{Computation}};

\draw[draw=none, fill=gray!15!white] (-0.95,0) -- (-2.7,-0.5) -- (-1.4,-0.5) -- (-0.8,0);
\draw[draw=none, fill=gray!15!white] (-0.2,0) -- (-1.1,-0.5) -- (-0.15,-0.5) -- (-0.05,0);
\draw[draw=none, fill=gray!15!white] (0.05, 0) -- (0.15, -0.5) -- (0.75,-0.5) -- (0.2,0);

\draw[draw=none, fill=gray!15!white] (0.8, 0) -- (1, -0.5) -- (1.6,-0.5) -- (0.95,0);
\draw[draw=none, fill=gray!15!white] (1.05, 0) -- (1.85, -0.5) -- (2.8,-0.5) -- (1.2,0);
\draw[draw=none, fill=gray!15!white] (1.3, 0) -- (3.1, -0.5) -- (3.7,-0.5) -- (1.45,0);


\draw (-1, 0.5) -- (-0.75,0.5) -- (-0.75,0) -- (-1,0) -- cycle;
\draw[gray!60!white] (-1,0.25) -- (-0.75,0.25);


\draw (-0.25,0.5) -- (0.25,0.5) -- (0.25,0) -- (-0.25,0);

\draw[gray!60!white] (-0.25,0.25) -- (0.25,0.25);

\draw (-0.25,0) -- (-0.25,0.5);
\draw (0,0) -- (0,0.5);
%\draw (0.5,0) -- (0.5,0.5);

\draw (0.75,0.5) -- (1.5,0.5) -- (1.5,0) -- (0.75,0) -- cycle;
\draw (1,0.5) -- (1,0);
\draw (1.25,0.5) -- (1.25,0);


\draw[gray!60!white] (0.75,0.25) -- (1.5,0.25);





\draw[thick, -stealth] (-0.45, 0.65) -- (0.45, 0.65) node[midway, above, pos=0.45] {\scriptsize $1^{\text{st}}$ step};

\draw[thick, -stealth] (0.55, 0.65) -- (1.7, 0.65) node[midway, above, pos=0.45] {\scriptsize $2^{\text{nd}}$ step};


%\draw[draw=none, fill=blue!20!white] (-1.9,-0.5) -- (-0.1,-0.5) -- (-0.1,-1.8) -- (-1.9,-1.8) -- cycle;
\draw[thick, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (-3,-0.5) -- (-1.3,-0.5) -- (-1.3,-1.8) -- (-3,-1.8) -- cycle;
\draw[fill=color2] (-3,-0.5) -- (-1.3,-0.5) -- (-1.3,-1.15) -- (-3,-1.15) -- cycle;
\draw[fill=color4] (-3,-1.15) -- (-1.3,-1.15) -- (-1.3,-1.8) -- (-3,-1.8) -- cycle;
\draw[thick] (-3,-0.5) -- (-1.3,-0.5) -- (-1.3,-1.8) -- (-3,-1.8) -- cycle;
\draw (-2.8, -1.15) -- (-1.3, -1.15);

\node at (-2.15, -0.82) {\scriptsize $!$};
\node at (-2.15, -1.52) {\scriptsize $! \, \gstar \, q_0 \, \gstar \, $ \textvisiblespace \ $\gstar \, ! \, \gstar$};

\node at (-2.05, -2.3) {\scriptsize (a)};

\draw[draw=none,fill=white, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (-1.2,-0.5) -- (-0.05,-0.5) -- (-0.05,-1.8) -- (-1.2,-1.8) -- cycle;
\draw[draw=none, fill=color2] (-1.2,-0.5) -- (-0.05,-0.5) -- (-0.05,-1.15) -- (-1.2,-1.15) -- cycle;
\draw[draw=none, fill=white] (-1.2,-1.8) -- (-0.05,-1.8) -- (-0.05,-1.15) -- (-1.2,-1.15) -- cycle;
\draw[thick] (-1.2,-0.5) -- (-0.05,-0.5) -- (-0.05,-1.8) -- (-1.2,-1.8) -- cycle;
\draw (-1.2, -1.15) -- (-0.05, -1.15);


\node at (-0.6, -0.82) {\scriptsize $\gstar \, q_0 \, \gstar$ \textvisiblespace};
\node at (-0.6, -1.52) {\scriptsize $y_0 \, \gstar \, q_1 \, \gstar$};

\node at (-0.625, -2.3) {\scriptsize (b)};

\draw [draw=none, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (0.05,-0.5) -- (0.85,-0.5) -- (0.85, -1.8) -- (0.05, -1.8) -- cycle;
\draw [draw=none, fill=color2] (0.05,-0.5) -- (0.85,-0.5) -- (0.85, -1.15) -- (0.05, -1.15) -- cycle;
\draw [draw=none, fill=white] (0.05,-1.8) -- (0.85,-1.8) -- (0.85, -1.15) -- (0.05, -1.15) -- cycle;
\draw [thick] (0.05,-0.5) -- (0.85,-0.5) -- (0.85, -1.8) -- (0.05, -1.8) -- cycle;
\draw (0.05, -1.15) -- (0.85, -1.15);

\node at (0.45,-0.82) {\scriptsize $\gstar \, !$};
\node at (0.45,-1.52) {\scriptsize \textvisiblespace \ $\gstar \, ! \, \gstar$};

\node at (0.42, -2.3) {\scriptsize (d)};

%----

\draw[draw=none, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (0.95,-0.5) -- (1.65, -0.5) -- (1.65,-1.8) -- (0.95,-1.8) -- cycle;
\draw[draw=none, fill=white] (0.95,-0.5) -- (1.65, -0.5) -- (1.65,-1.15) -- (0.95,-1.15) -- cycle;
\draw[draw=none, fill=color4] (0.95,-1.8) -- (1.65, -1.8) -- (1.65,-1.15) -- (0.95,-1.15) -- cycle;
\draw[thick] (0.95,-0.5) -- (1.65, -0.5) -- (1.65,-1.8) -- (0.95,-1.8) -- cycle;

\draw (0.95, -1.15) -- (1.65, -1.15);

\node at (1.32,-0.82) {\scriptsize $\gstar \, y_0$};
\node at (1.32,-1.52) {\scriptsize $y_0 \, \gstar$};

\node at (1.3, -2.3) {\scriptsize (c)};


\draw[draw=none,fill=white, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (1.75,-0.5) -- (2.9,-0.5) -- (2.9,-1.8) -- (1.75,-1.8) -- cycle;
\draw[draw=none, fill=white] (1.75,-0.5) -- (2.9,-0.5) -- (2.9,-1.15) -- (1.75,-1.15) -- cycle;
\draw[draw=none, fill=color4] (1.75,-1.8) -- (2.9,-1.8) -- (2.9,-1.15) -- (1.75,-1.15) -- cycle;
\draw[thick] (1.75,-0.5) -- (2.9,-0.5) -- (2.9,-1.8) -- (1.75,-1.8) -- cycle;
\draw (1.75, -1.15) -- (2.9, -1.15);


\node at (2.3, -0.82) {\scriptsize $\gstar \, q_1 \, \gstar \,$ \textvisiblespace };
\node at (2.3, -1.52) {\scriptsize $y_1 \, \gstar \, q_2 \, \gstar$};

\node at (2.275, -2.3) {\scriptsize (b)};


\draw [draw=none, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (3,-0.5) -- (3.8,-0.5) -- (3.8, -1.8) -- (3, -1.8) -- cycle;
\draw [draw=none, fill=white] (3,-0.5) -- (3.8,-0.5) -- (3.8, -1.15) -- (3, -1.15) -- cycle;
\draw [draw=none, fill=color4] (3,-1.8) -- (3.8,-1.8) -- (3.8, -1.15) -- (3, -1.15) -- cycle;
\draw [thick] (3,-0.5) -- (3.8,-0.5) -- (3.8, -1.8) -- (3, -1.8) -- cycle;
\draw (3, -1.15) -- (3.8, -1.15);

\node at (3.4,-0.82) {\scriptsize $\gstar \, !$};
\node at (3.4,-1.52) {\scriptsize \textvisiblespace \ $\gstar \, ! \, \gstar$};


%\draw [draw=none, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (2,-0.5) -- (2.5,-0.5) -- (2.5,-1.8) -- (2,-1.8) -- cycle;
%\draw [draw=none, fill=blue!20!white] (2,-0.5) -- (2.5,-0.5) -- (2.5,-1.15) -- (2,-1.15) -- cycle;
%\draw [draw=none, fill=white] (2,-1.8) -- (2.5,-1.8) -- (2.5,-1.15) -- (2,-1.15) -- cycle;
%\draw [thick] (2,-0.5) -- (2.5,-0.5) -- (2.5,-1.8) -- (2,-1.8) -- cycle;
%\draw (2, -1.15) -- (2.5, -1.15);
%
%\node at (2.25,-0.82) {\scriptsize $x_n$};
%\node at (2.25,-1.52) {\scriptsize $x_n$};

\node at (3.4, -2.3) {\scriptsize (d)};

\begin{scope}[xshift=0.25cm]
%\draw[gray!60!white] (1.25,0.25) -- (2.25,0.25);

%\draw (1.25,0) -- (2.25,0);
%\draw (1.25,0.5) -- (2.25,0.5);
%
%\draw (1.25,0) -- (1.25,0.5);
%\draw (1.5,0) -- (1.5,0.5);
%\draw (1.75,0) -- (1.75,0.5);
%\draw (2,0) -- (2,0.5);
%\draw (2.25,0) -- (2.25,0.5);
%
%\draw[thick, red, -stealth] (1.35, 0.65) -- (2.65, 0.65) node[midway, above, pos=0.45] {\scriptsize $2.$ step};

\draw[dotted] (2,0.25) -- (2.45,0.25);
\end{scope}

\begin{scope}[xshift=0.7cm]
\draw[gray!60!white] (2.75,0.25) -- (4.75,0.25);

\draw (2.75,0) -- (4.75,0);
\draw (2.75,0.5) -- (4.75,0.5);

\draw (2.75,0) -- (2.75,0.5);
\draw (3,0) -- (3,0.5);
\draw (3.25,0) -- (3.25,0.5);
\draw (3.5,0) -- (3.5,0.5);
\draw (3.75,0) -- (3.75,0.5);
\draw (4,0) -- (4,0.5);
\draw (4.25,0) -- (4.25,0.5);
\draw (4.5,0) -- (4.5,0.5);
\draw (4.75,0) -- (4.75,0.5);

\draw[thick, -stealth] (2.55, 0.65) -- (4.95, 0.65) node[midway, above, pos=0.45] {\scriptsize $k^{\text{th}}$ step};
\end{scope}

\end{scope}


\begin{scope}[yshift = -4cm, xshift=1.5cm]

%\draw[draw=gray!50!white] (-1,1.5) -- (6,1.5);

\draw[shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (-1.975,1) -- (0.75,1) -- (0.75,-0.3) -- (-1.975,-0.3);

\draw[fill=white,draw=none] (-2.2,1) -- (0.75,1) -- (0.75,-0.3) -- (-2.2,-0.3);
\draw[fill=color4, draw=none] (-2.2,0.35) -- (0.75,0.35) -- (0.75,-0.3) -- (-2.2,-0.3);
\draw[left color=white, right color=color4,draw=none] (-2.8,0.35) -- (-1.9,0.35) -- (-1.9,-0.3) -- (-2.8,-0.3);


\draw[thick] (-2.2,1) -- (0.75,1) -- (0.75,-0.3) -- (-2.2,-0.3);

\node at (-2.4, 0.35) {$\cdots$};

\draw (-2, 0.35) -- (0.75, 0.35);

\node at (-1, 0) {\scriptsize $\gstar \ y_{\scaleto{0}{3pt}} \ \gstar \ ... \ y_{\scaleto{i}{3pt}} \, \gstar \, q_{\scaleto{f}{3pt}} \, \gstar \, y_{\scaleto{i+1}{3pt}} ... \hspace*{0.02cm} y_{\scaleto{\ell}{3pt}} \, \gstar \, ! \, \gstar$};


\draw [draw=none, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (0.85,1) -- (1.55,1) -- (1.55, -0.3) -- (0.85, -0.3) -- cycle;
\draw [draw=none, fill=color2] (0.85,1) -- (1.55,1) -- (1.55, 0.35) -- (0.85, 0.35) -- cycle;
\draw [draw=none, fill=white] (0.85,-0.3) -- (1.55,-0.3) -- (1.55, 0.35) -- (0.85, 0.35) -- cycle;
\draw [thick] (0.85,1) -- (1.55,1) -- (1.55, -0.3) -- (0.85, -0.3) -- cycle;
\draw (0.85, 0.35) -- (1.55, 0.35);

\node at (1.2, 0.65) {\scriptsize $\gstar \, y_{\scaleto{0}{3pt}}$};
\node at (1.2, 0) {\scriptsize $y_{\scaleto{0}{3pt}} \, \gstar$};

\node at (1.9, 0.35) {$\cdots$};

%\draw [draw=none, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (2,1) -- (2.8,1) -- (2.8,-0.3) -- (2,-0.3) -- cycle;
%\draw [draw=none, fill=blue!20!white] (2,1) -- (2.8,1) -- (2.8,0.35) -- (2,0.35) -- cycle;
%\draw [draw=none, fill=white] (2,-0.3) -- (2.8,-0.3) -- (2.8,0.35) -- (2,0.35) -- cycle;
%\draw [thick] (2,1) -- (2.8,1) -- (2.8,-0.3) -- (2,-0.3) -- cycle;
%\draw (2, 0.35) -- (2.8, 0.35);
%
%\node at (2.4, 0.65) {\scriptsize $y_{\scaleto{i-1}{3pt}}$};
%\node at (2.4, 0) {\scriptsize $y_{\scaleto{i-1}{3pt}}$};


\draw [draw=none, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (2.2,1) -- (3.9,1) -- (3.9,-0.3) -- (2.2,-0.3) -- cycle;
\draw [draw=none, fill=color2] (2.2,1) -- (3.9,1) -- (3.9,0.35) -- (2.2,0.35) -- cycle;
\draw [draw=none, fill=white] (2.2,-0.3) -- (3.9,-0.3) -- (3.9,0.35) -- (2.2,0.35) -- cycle;
\draw [thick] (2.2,1) -- (3.9,1) -- (3.9,-0.3) -- (2.2,-0.3) -- cycle;
\draw (2.2, 0.35) -- (3.9, 0.35);

\node at (3.05, 0.65) {\scriptsize $\gstar \, y_{\scaleto{i}{3pt}} \, \gstar \, q_{\scaleto{f}{3pt}} \, \gstar \, y_{\scaleto{i+1}{3pt}}$};
\node at (3.05, 0) {\scriptsize $q_{\scaleto{f}{3pt}} \, \gstar$};


\draw [draw=none, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (4,1) -- (5,1) -- (5,-0.3) -- (4,-0.3) -- cycle;
\draw [draw=none, fill=color2] (4,1) -- (5,1) -- (5,0.35) -- (4,0.35) -- cycle;
\draw [draw=none, fill=white] (4,-0.3) -- (5,-0.3) -- (5,0.35) -- (4,0.35) -- cycle;
\draw [thick] (4,1) -- (5,1) -- (5,-0.3) -- (4,-0.3) -- cycle;
\draw (4, 0.35) -- (5, 0.35);

\node at (4.5, 0.65) {\scriptsize $\gstar \, y_{\scaleto{i+2}{3pt}}$};
\node at (4.5, 0) {\scriptsize $y_{\scaleto{i+2}{3pt}} \, \gstar$};

\node at (5.35, 0.35) {$\cdots$};

\draw [draw=none, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (5.65,1) -- (6.45,1) -- (6.45, -0.3) -- (5.65, -0.3) -- cycle;
\draw [draw=none, fill=color2] (5.65,1) -- (6.45,1) -- (6.45, 0.35) -- (5.65, 0.35) -- cycle;
\draw [draw=none, fill=white] (5.65,-0.3) -- (6.45,-0.3) -- (6.45, 0.35) -- (5.65, 0.35) -- cycle;
\draw [thick] (5.65,1) -- (6.45,1) -- (6.45, -0.3) -- (5.65, -0.3) -- cycle;
\draw (5.65, 0.35) -- (6.45, 0.35);

\node at (6.05, 0.65) {\scriptsize $\gstar \, !$};
\node at (6.05, 0) {\scriptsize \textvisiblespace \ $ \gstar \, ! \, \gstar$};


\draw (0.95, -0.4) -- (0.95,-0.5) -- (2, -0.5) -- (2,-0.4);

\node at (1.425, -0.8) {\scriptsize (c)};

\node at (3.05, -0.8) {\scriptsize (e)};

\draw (4.1, -0.4) -- (4.1,-0.5) -- (5.45, -0.5) -- (5.45,-0.4);

\node at (4.775, -0.8) {\scriptsize (c)};

\node at (6.05, -0.8) {\scriptsize (d)};

%--------------------------------------

\begin{scope}[xshift=8cm, yshift=2.5cm]

\draw[thick, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (-0.375,-1.5) -- (0.75,-1.5) -- (0.75,-2.8) -- (-0.375,-2.8);

\draw[fill=white] (-0.4,-1.5) -- (0.75,-1.5) -- (0.75,-2.8) -- (-0.4,-2.8);
\draw[fill=color4, draw=none] (-0.4,-2.15) -- (0.75,-2.15) -- (0.75,-2.8) -- (-0.4,-2.8);
\draw[left color=white, right color=color4,draw=none] (-0.9,-2.15) -- (-0.1,-2.15) -- (-0.1,-2.8) -- (-0.9,-2.8);
\draw[thick] (-0.4,-1.5) -- (0.75,-1.5) -- (0.75,-2.8) -- (-0.4,-2.8);

\node at (-0.6, -2.15) {$\cdots$};

\draw (-0.2, -2.15) -- (0.75, -2.15);

\node at (0, -2.5) {\scriptsize $q_{\scaleto{f}{3pt}} \, \gstar \,$ \textvisiblespace \ $\gstar \, ! \, \gstar$};


\draw[shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (0.85,-1.5) -- (2.4,-1.5) -- (2.4,-2.8) -- (0.85,-2.8) -- cycle;

\draw[fill=color2, draw=none] (0.85,-1.5) -- (2.4,-1.5) -- (2.4,-2.8) -- (0.85,-2.8) -- cycle;
\draw[fill=color4, draw=none] (0.85,-2.15) -- (2.4,-2.15) -- (2.4,-2.8) -- (0.85,-2.8) -- cycle;
\draw[thick] (0.85,-1.5) -- (2.4,-1.5) -- (2.4,-2.8) -- (0.85,-2.8) -- cycle;

\draw (0.85, -2.15) -- (2.4, -2.15);


\node at (1.6, -1.85) {\scriptsize $\gstar \, q_{\scaleto{f}{3pt}} \, \gstar \,$ \textvisiblespace \ $ ! \, \gstar \, !$};
\node at (1.6, -2.5) {\scriptsize $!$};

\node at (1.6, -3.3) {\scriptsize (f)};


\node[anchor=east] at (-11, -1.95) {\textbf{Halting}};
\node[anchor=east] at (-11, -2.35) {\textbf{procedure}};

\end{scope}

\end{scope}

\end{tikzpicture}

==> figures/PCPExample.tikz <==
\begin{tikzpicture}[scale=1.1]

\node at (1.3, 1.5) {Instance};

\node at (5.75,1.5) {Match};


\draw[shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (0,0) rectangle (0.5,1);
\draw (0,0.5) -- (0.5,0.5);
\draw[thick, fill=color1] (0,0) rectangle (0.5,1);
\draw (0,0.5) -- (0.5,0.5);
\node at (0.25, 0.75) {\scriptsize $20$};
\node at (0.25, 0.25) {\scriptsize $0$};

\begin{scope}[xshift=0.7cm]
\draw[shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (0,0) rectangle (0.5,1);
\draw[thick, fill=color2] (0,0) rectangle (0.5,1);
\draw (0,0.5) -- (0.5,0.5);
\node at (0.25, 0.75) {\scriptsize $0$};
\node at (0.25, 0.25) {\scriptsize $01$};
\end{scope}

\begin{scope}[xshift=1.4cm]
\draw[shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (0,0) rectangle (0.5,1);
\draw[thick, fill=color3] (0,0) rectangle (0.5,1);
\draw (0,0.5) -- (0.5,0.5);
\node at (0.25, 0.75) {\scriptsize $012$};
\node at (0.25, 0.25) {\scriptsize $2$};
\end{scope}

\begin{scope}[xshift=2.1cm]
\draw[shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (0,0) rectangle (0.5,1);
\draw[thick, fill=color3!10!white] (0,0) rectangle (0.5,1);
\draw (0,0.5) -- (0.5,0.5);
\node at (0.25, 0.75) {\scriptsize $1$};
\node at (0.25, 0.25) {\scriptsize $20$};
\end{scope}

\begin{scope}[xshift=4.4cm]
\draw[shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (0,0) rectangle (0.5,1);
\draw[thick, fill=color2] (0,0) rectangle (0.5,1);
\draw (0,0.5) -- (0.5,0.5);
\node at (0.25, 0.75) {\scriptsize $0$};
\node at (0.25, 0.25) {\scriptsize $01$};
\end{scope}
\begin{scope}[xshift=4.95cm]
\draw[shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (0,0) rectangle (0.5,1);
\draw[thick, fill=color3!10!white] (0,0) rectangle (0.5,1);
\draw (0,0.5) -- (0.5,0.5);
\node at (0.25, 0.75) {\scriptsize $1$};
\node at (0.25, 0.25) {\scriptsize $20$};
\end{scope}
\begin{scope}[xshift=5.5cm]
\draw[shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (0,0) rectangle (0.5,1);
\draw[thick, fill=color1] (0,0) rectangle (0.5,1);
\draw (0,0.5) -- (0.5,0.5);
\node at (0.25, 0.75) {\scriptsize $20$};
\node at (0.25, 0.25) {\scriptsize $0$};
\end{scope}
\begin{scope}[xshift=6.05cm]
\draw[shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (0,0) rectangle (0.5,1);
\draw[thick, fill=color2] (0,0) rectangle (0.5,1);
\draw (0,0.5) -- (0.5,0.5);
\node at (0.25, 0.75) {\scriptsize $0$};
\node at (0.25, 0.25) {\scriptsize $01$};
\end{scope}
\begin{scope}[xshift=6.6cm]
\draw[shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (0,0) rectangle (0.5,1);
\draw[thick, fill=color3] (0,0) rectangle (0.5,1);
\draw (0,0.5) -- (0.5,0.5);
\node at (0.25, 0.75) {\scriptsize $012$};
\node at (0.25, 0.25) {\scriptsize $2$};
\end{scope}


\end{tikzpicture}

==> figures/Tiles.tikz <==
\begin{tikzpicture}[scale=0.6]

\node at (2.25,3.5) {Instance};
\node at (10.75,3.5) {Valid tiling};

\draw[thick, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.9}] (0,0) rectangle (1,1);
\draw[fill=color2] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color3] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color1] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);

\begin{scope}[xshift=1.25cm]
\draw[thick, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.9}] (0,0) rectangle (1,1);
\draw[fill=color1] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color1] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}

\begin{scope}[xshift=2.5cm]
\draw[thick, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.9}] (0,0) rectangle (1,1);
\draw[fill=color1] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color2] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color3] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}

\begin{scope}[xshift=3.75cm]
\draw[thick, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.9}] (0,0) rectangle (1,1);
\draw[fill=color4] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color2] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color3] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}

\begin{scope}[yshift=1.25cm, xshift=0.5cm]
\draw[thick, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.9}] (0,0) rectangle (1,1);
\draw[fill=color3] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color1] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color1] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);

\begin{scope}[xshift=1.25cm]
\draw[thick, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.9}] (0,0) rectangle (1,1);
\draw[fill=color3] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color2] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color3] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}

\begin{scope}[xshift=2.5cm]
\draw[thick, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.9}] (0,0) rectangle (1,1);
\draw[fill=color2] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color1] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color2] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}
\end{scope}


\begin{scope}[xshift=10cm, yshift=0.5cm, scale=0.8]

\draw[thick, shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.96}] (-1,-1) -- (3,-1) -- (3,2) -- (2,2) -- (2,3) -- (0,3) -- (0,2) -- (-1,2) -- cycle;

\begin{scope}[xshift=0cm]
\draw[fill=color1] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color2] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color3] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}

\begin{scope}[xshift=1cm]
\draw[fill=color2] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color3] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color1] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}

\begin{scope}[xshift=2cm]
\draw[fill=color1] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color1] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}

\begin{scope}[yshift=1cm]
\draw[fill=color4] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color2] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color3] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}

\begin{scope}[yshift=1cm, xshift=1cm]
\draw[fill=color1] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color1] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}

\begin{scope}[yshift=1cm, xshift=2cm]
\draw[fill=color1] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color1] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}


\begin{scope}[yshift=-1cm]
\draw[fill=color3] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color1] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color1] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}

\begin{scope}[yshift=-1cm,xshift=1cm]
\draw[fill=color2] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color1] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color2] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}

\begin{scope}[yshift=-1cm,xshift=2cm]
\draw[fill=color1] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color1] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}


\begin{scope}[yshift=2cm]
\draw[fill=color3] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color2] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color3] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}


\begin{scope}[yshift=2cm,xshift=1cm]
\draw[fill=color1] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color2] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color3] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}

\begin{scope}[yshift=-1cm,xshift=-1cm]
\draw[fill=color4] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color2] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color3] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}

\begin{scope}[xshift=-1cm]
\draw[fill=color3] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color2] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color3] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}

\begin{scope}[yshift=1cm, xshift=-1cm]
\draw[fill=color3] (0,0) -- (1,0) -- (0.5,0.5) -- cycle;
\draw[fill=color4] (0,0) -- (0,1) -- (0.5,0.5) -- cycle;
\draw[fill=color2] (1,0) -- (1,1) -- (0.5,0.5) -- cycle;
\draw[fill=color3] (0,1) -- (1,1) -- (0.5,0.5) -- cycle;
\draw (0,0) -- (1,1);
\draw (0,1) -- (1,0);
\draw[thick] (0,0) rectangle (1,1);
\end{scope}


\end{scope}


\end{tikzpicture}

==> figures/Tiling.tikz <==
\begin{tikzpicture}

\draw (-3.5,0) -- (2.5,0);
\draw (-3.5,1) -- (2.5,1);
\draw (-3.5,2) -- (2.5,2);
\draw (-3.5,3) -- (2.5,3);
\draw (-3.5,4) -- (2.5,4);

\draw (-3,-0.5) -- (-3,4.5);
\draw (-2,-0.5) -- (-2,4.5); 
\draw (-1,-0.5) -- (-1,4.5); 
\draw (0,-0.5) -- (0,4.5); 
\draw (1,-0.5) -- (1,4.5); 
\draw (2,-0.5) -- (2,4.5); 


\draw[draw=none, fill=color1] (-1, 2) -- (0,2) -- (0,1) -- (-1,1) -- cycle;
\draw[very thick] (-1,2) -- (-0.8,2);
\draw[very thick] (-0.2, 2) -- (0,2) -- (0,1) -- (-1,1) -- (-1,2);
\draw[draw=none, fill=color4] (-1,2) -- (0,2) -- (0,3) -- (-1,3) -- cycle;
\draw[very thick] (-0.2, 2) -- (0,2) -- (0,3) -- (-1,3) -- (-1,2) -- (-0.8,2);

\draw[draw=white, thick, fill=color4] (0,2) -- (1,2) -- (1,3) -- (0,3) -- cycle;
\draw[very thick, fill=color4] (0.7,2) -- (1,2) -- (1,3) -- (0,3) -- (0,2) -- (0.3,2);
\draw[very thick, fill=color4] (-1,3) -- (0,3) -- (0,4) -- (-1,4) -- cycle;
\draw[very thick, fill=color4] (0,3) -- (1,3) -- (1,4) -- (0,4) -- cycle;
\draw[draw=none, fill=color4] (-1,4) -- (1,4) -- (1,4.5) -- (-1,4.5) -- cycle;

\draw[very thick] (1,4.5)-- (1,4) -- (0,4) -- (0,4.5);
\draw[very thick] (-1,4.5)-- (-1,4) -- (0,4) -- (0,4.5);
%\draw[very thick] (1,4) -- (1,4.5);
%\draw[very thick] (-1,4) -- (-1,4.5);

\draw[stealth-stealth] (-1,1.5) -- (0,1.5);
\draw[-stealth,gray!50!white] (0,1.5) -- (1,1.5);
\draw[-stealth,gray!50!white] (1,1.5) -- (2,1.5);
\draw[stealth-,gray!50!white] (-3,1.5) -- (-2,1.5);
\draw[stealth-,gray!50!white] (-2,1.5) -- (-1,1.5);

\draw[-stealth, gray!50!white] (1.5,1.5) -- (1.5,2.5) node[midway, fill=white] {\scriptsize \textvisiblespace};
\draw[gray!50!white] (0.5,1.5) -- (0.5,1.85);
\draw[-stealth] (0.5,2.15) -- (0.5,2.5);
\node at (0.5,2) [fill=none] {\scriptsize \textvisiblespace};
\draw (-0.5,1.5) -- (-0.5,1.82) node[above, fill=none] {\scriptsize $q_0$ \textvisiblespace};
\draw[-stealth] (-0.5, 2.15) -- (-0.5,2.5);

\draw[-stealth, gray!50!white] (-1.5,1.5) -- (-1.5,2.5) node[midway, fill=white] {\scriptsize \textvisiblespace};
\draw[-stealth, gray!50!white] (-2.5,1.5) -- (-2.5,2.5) node[midway, fill=white] {\scriptsize \textvisiblespace};

\draw[-stealth](-0.5, 2.5) -- (-0.5,3.5) node[midway, fill=color4] {\scriptsize $s_i$};
\draw[-stealth](-0.5, 2.5) -- (0.5,2.5) node[midway, fill=color4] {\scriptsize $q_{j}$};
\draw[-stealth](0.5, 2.5) -- (0.5,3.5) node[midway, fill=color4] {\scriptsize $q_{j}$ \textvisiblespace};

\draw[-stealth, gray!50!white] (1.5,2.5) -- (1.5,3.5) node[midway, fill=white] {\scriptsize \textvisiblespace};
\draw[-stealth, gray!50!white] (-1.5,2.5) -- (-1.5,3.5) node[midway, fill=white] {\scriptsize \textvisiblespace};
\draw[-stealth, gray!50!white] (-2.5,2.5) -- (-2.5,3.5) node[midway, fill=white] {\scriptsize \textvisiblespace};

\draw[-stealth](0.5, 3.5) -- (-0.5,3.5) node[midway, fill=color4] {\scriptsize $q_{k}$};
\draw[-stealth](-0.5, 3.5) -- (-0.5,4.5) node[midway, fill=color4] {\scriptsize $q_{k} s_{\ell}$};
\draw[-stealth](0.5, 3.5) -- (0.5,4.5) node[midway, fill=color4] {\scriptsize $q_{r}$};

\draw[-stealth, gray!50!white] (1.5,3.5) -- (1.5,4.5) node[midway, fill=white] {\scriptsize \textvisiblespace};
\draw[-stealth, gray!50!white] (-1.5,3.5) -- (-1.5,4.5) node[midway, fill=white] {\scriptsize \textvisiblespace};
\draw[-stealth, gray!50!white] (-2.5,3.5) -- (-2.5,4.5) node[midway, fill=white] {\scriptsize \textvisiblespace};


\draw[thick,stealth-stealth] (-2.8,-1) -- (1.8,-1) node[below, midway] {Instantaneous description};
\node at (-0.5,-1.6) {of the computation};

\draw[thick,-stealth] (3,1.5) -- (3,4.3) node[below, midway, rotate=90] {Time};

\end{tikzpicture}

==> figures/introV3.tikz <==
\begin{tikzpicture}

\draw[shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.98}] (-1.3,2) rectangle (1.3,3);
\draw[thick, fill=white] (-1.3,2) rectangle (1.3,3);

\draw[shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.98}] (-1.3,-0.7) rectangle (1.3,0.3);
\draw[thick, fill=white] (-1.3,-0.7) rectangle (1.3,0.3);

\draw[shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.98}] (3.7,2) rectangle (6.3,3);
\draw[thick, fill=white] (3.7,2) rectangle (6.3,3);

\draw[shade, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt, shadow scale=0.98}] (3.7,-0.7) rectangle (6.3,0.3);
\draw[thick, fill=white] (3.7,-0.7) rectangle (6.3,0.3);





\draw node at (0,2.5) {\footnotesize Problem A};

\draw node at (5,2.5) {\footnotesize Problem B};

\draw node at (0,0) {\footnotesize Bounded version};
\draw node at (0,-0.4) {\footnotesize of Problem A};

\draw node at (5,0) {\footnotesize Bounded version};
\draw node at (5,-0.4) {\footnotesize of Problem B};

\draw[thick,  -stealth] (1.5,2.5) -- (3.5,2.5) node[midway, above] {\scriptsize Reduction};
\draw[thick, color1, -stealth] (1.5,-0.2) -- (3.5,-0.2) node[midway, below] {\scriptsize };

\draw[thick,  -stealth] (5,1.8) -- (5,0.5) node[midway, right] {\scriptsize \cref{def:boundedVersion}};
\draw[thick,  -stealth] (0,1.8) -- (0,0.5) node[midway, right] {\scriptsize \cref{def:boundedVersion}};


\draw[thick, color1, -stealth] (2,2.3) -- (2,0) node[black, midway, right] {\scriptsize \cref{thm:boundedHardness}};
%\node at (2.6,1) {\scriptsize Thm. 1};

\end{tikzpicture}

==> figures/tree_new.tikz <==
\begin{tikzpicture}[scale=0.88]

%\draw[fill=white, blur shadow={shadow blur steps=8,shadow blur extra rounding=1.3pt}] (1,5.7) rectangle (10.6,-2);
%\draw[fill=white] (1,5.7) rectangle (10.6,-2);

\draw[fill=color2!50!white, draw=none] (-1.5,-2.5) rectangle (4,4.5);

\node at (1.25,-1.2) {\footnotesize $\RE$-hard problems};
\node at (1.25, -1.6) {\footnotesize with $\NP$-hard};
\node at (1.25,-2){\footnotesize bounded version};


\draw[thick,black!50!white, -stealth] (0,0) -- (0.94,0.94) node[midway, yshift=-0.2cm, right] {\tiny Sec. \ref{ssec:PCP}};
\draw[thick,black!50!white, -stealth] (1,1) -- (1.94,1.94) node[midway, right, yshift=-0.2cm] {\tiny Sec. \ref{ssec:ZULCandMM}};
\draw[thick,black!50!white, -stealth] (2,2) -- (2.94,2.94) node[midway, right, yshift=-0.2cm] {\tiny Sec. \ref{ssec:ZULCandMM}};

\draw[thick,black!50!white, -stealth] (2,2) -- (1.06,2.94) node[midway, left, yshift=-0.2cm] {\tiny Sec. \ref{ssec:MPO}};
\draw[thick,black!50!white, -stealth] (1,3) -- (1.94,3.94) node[midway, right, yshift=-0.2cm] {\tiny Sec. \ref{ssec:POLY}};

\draw[thick,black!50!white, -stealth] (1,3) -- (0.06,3.94) node[midway, left, yshift=-0.2cm] {\tiny Sec. \ref{ssec:STAB}};
\draw[thick,black!50!white, -stealth] (1,1) -- (0.06,1.94) node[midway, left, yshift=-0.2cm] {\tiny Sec. \ref{ssec:REACH}};

\draw[fill=black, draw=color2!50!white, line width = 0.3mm] (0,0) circle (2pt) node[below right]{\footnotesize $\NHALT$};
\draw[fill=black, draw=color2!50!white, line width = 0.3mm] (1,1) circle (2pt) node[below right]{\footnotesize $\LangPCP$};
\draw[fill=black, draw=color2!50!white, line width = 0.3mm] (2,2) circle (2pt) node[below right]{\footnotesize $\ZULC$};
\draw[fill=black, draw=color2!50!white, line width = 0.3mm] (3,3) circle (2pt) node[below right]{\footnotesize $\MM$};
\draw[fill=black, draw=color2!50!white, line width = 0.3mm] (0,2) circle (2pt) node[below left]{\footnotesize $\REACH$};
\draw[fill=black, draw=color2!50!white, line width = 0.3mm] (1,3) circle (2pt) node[below left]{\footnotesize $\MPO$};
\draw[fill=black, draw=color2!50!white, line width = 0.3mm] (2,4) circle (2pt) node[below right]{\footnotesize $\POLY$};
\draw[fill=black, draw=color2!50!white, line width = 0.3mm] (0,4) circle (2pt) node[below left]{\footnotesize $\STAB$};


\begin{scope}[xshift=4.9cm]

\draw[fill=color3, draw=none] (-0.6,-2.5) rectangle (3.25,4.5);

\draw[thick,black!50!white, -stealth] (0,1) -- (0.94,1.94) node[midway, right, yshift=-0.2cm] {\tiny Sec. \ref{ssec:TILING}};
\draw[thick,black!50!white, -stealth] (1,2) -- (1.94,2.94) node[midway, right, yshift=-0.2cm] {\tiny Sec. \ref{ssec:GSE}};

\draw[fill=black, draw=color3, line width = 0.3mm] (0,1) circle (2pt) node[below right]{\footnotesize $\NHALTAll$};
\draw[fill=black, draw=color3, line width = 0.3mm] (1,2) circle (2pt) node[below right]{\footnotesize $\TILE$};
\draw[fill=black, draw=color3, line width = 0.3mm] (2,3) circle (2pt) node[below right]{\footnotesize $\GSE$};

\node at (1.375,-1.2) {\footnotesize $\RE$-hard problems};
\node at (1.375,-1.6) {\footnotesize with $\coNP$-hard};
\node at (1.375,-2) {\footnotesize bounded version};

\end{scope}


%\draw[thick,gray!50!white, -stealth] (5,5) -- (4.12,4.12) node[midway, yshift=0.1cm, left] {\tiny \ref{ssec:PCP}};
%\draw[thick,gray!50!white, -stealth] (4,4) -- (3.12,3.12) node[midway, left, yshift=0.1cm] {\tiny \ref{ssec:ZULCandMM}};
%\draw[thick,gray!50!white, -stealth] (3,3) -- (2.12,2.12) node[midway, left, yshift=0.1cm] {\tiny \ref{ssec:ZULCandMM}};
%\draw[thick,gray!50!white, -stealth] (3,3) -- (3.88,2.12) node[midway, right, yshift=0.1cm] {\tiny \ref{ssec:MPO}};
%\draw[thick,gray!50!white, -stealth] (4,2) -- (3.12,1.12) node[midway, left, yshift=0.1cm] {\tiny \ref{ssec:POLY}};
%\draw[thick,gray!50!white, -stealth] (4,2) -- (4.88,1.12) node[midway, right, yshift=0.1cm] {\tiny \ref{ssec:STAB}};
%\draw[thick,gray!50!white, -stealth] (4,4) -- (4.88,3.12) node[midway, right, yshift=0.1cm] {\tiny \ref{ssec:REACH}};
%
%\draw[fill=black, draw=white, line width = 1mm] (5,5) circle (3pt) node[above left]{\footnotesize $\NHALT$};
%\draw[fill=black, draw=white, line width = 1mm] (4,4) circle (3pt) node[above left]{\footnotesize $\LangPCP$};
%\draw[fill=black, draw=white, line width = 1mm] (3,3) circle (3pt) node[above left]{\footnotesize $\ZULC$};
%\draw[fill=black, draw=white, line width = 1mm] (2,2) circle (3pt) node[above left]{\footnotesize $\MM$};
%\draw[fill=black, draw=white, line width = 1mm] (5,3) circle (3pt) node[above right]{\footnotesize $\REACH$};
%\draw[fill=black, draw=white, line width = 1mm] (4,2) circle (3pt) node[above right]{\footnotesize $\MPO$};
%\draw[fill=black, draw=white, line width = 1mm] (3,1) circle (3pt) node[below left]{\footnotesize $\POLY$};
%\draw[fill=black, draw=white, line width = 1mm] (5,1) circle (3pt) node[below right]{\footnotesize $\STAB$};

%\draw[draw=none, fill=gray!15!white] (1.2,-1.8) rectangle (6.3,0);

%\node at (3.75,-0.4) {\footnotesize $\RE$-hard problems};
%\node at (3.75, -0.9) {\footnotesize with $\NP$-hard};
%\node at (3.75,-1.4){\footnotesize bounded version};

%\draw[fill=black, draw=white, line width = 1mm] (5,3) circle (3pt) node[above right]{\scriptsize $\ZULC$};

%\draw[dashed, draw=gray] (6.5,5.2) -- (6.5,0.5);

%
%\begin{scope}[xshift=5cm]
%
%\draw[thick,gray!50!white, -stealth] (0,0) -- (0.88,0.88) node[midway, right, yshift=-0.1cm] {\tiny \ref{ssec:TILING}};
%\draw[thick,gray!50!white, -stealth] (1,1) -- (1.88,1.88) node[midway, right, yshift=-0.1cm] {\tiny \ref{ssec:GSE}};
%
%\draw[fill=black, draw=white, line width = 1mm] (0,0) circle (3pt) node[below right]{\footnotesize $\NHALTAll$};
%\draw[fill=black, draw=white, line width = 1mm] (1,1) circle (3pt) node[below right]{\footnotesize $\TILE$};
%\draw[fill=black, draw=white, line width = 1mm] (2,2) circle (3pt) node[below right]{\footnotesize $\GSE$};
%
%%\draw[draw=none, fill=gray!15!white] (1.9,-0.8) rectangle (5.6,1);
%
%%\node at (3.8,0.6) {\footnotesize $\RE$-hard problems};
%%\node at (3.8,0.1) {\footnotesize with $\coNP$-hard};
%%\node at (3.8,-0.4) {\footnotesize bounded version};
%
%\end{scope}
\end{tikzpicture}



